Pooling Representation Autoencoders for Efficient Diffusion

Representation Autoencoders (RAEs) generate images from pre-trained visual fea- tures, but their dense token grids make generative modeling expensive. Motivated by local feature correlations, we introduce PoolDINO, a learned affine pooling operator that merges neighboring tokens. Training the pooling operator jointly with the RGB decoder preserves the standard two-stage RAE procedure without a separate feature auto-encoder. On ImageNet-256, 4x token compression retains comparable generation quality under internal guidance, while 16x compression trades some quality for greater efficiency. At a fixed budget of 100 sampling steps, latent-sampling throughput increases by 3.7x and 9.0x, respectively, relative to the unpooled baseline. Classification and dense prediction evaluations show that comparable guided generation quality can coexist with weaker performance on other tasks.

==> figures/inception_throughput_plot.tex <==
% Full-sampling measurements use corrected pooling-specific time shifts.
% Provenance: figures/quality_throughput_measurements.json.
% IS sources and matching FIDs: figures/inception_throughput_sources.json.
% Same checkpoints and FID-selected guidance settings as Figure 1; not best-IS settings.
\begingroup
\begin{tikzpicture}

% -------- TOP MAIN --------
\begin{axis}[
    scale only axis,
    name=throughputMainTop,
    width=0.71\textwidth, height=0.25\textwidth,
    xmin=-14, xmax=65, xticklabels=\empty,
    ymin=235, ymax=335, ytick={240,260,280,300,320},
    ylabel={IS $\uparrow$},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    ylabel style={rotate=-90, yshift=-10pt},
    axis x line*=top, axis x line=none, axis y line*=left,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, ytick pos=left,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    clip=false,
]

\addplot[poolRed,line width=1pt,forget plot] coordinates {
    (6.5162377754015415,261.997809)
    (24.15883440694129,250.362663)
    (40.10041655873189,249.577541)
    (58.457215615361896,247.073224)
};
\addplot[poolGold,line width=1pt,forget plot] coordinates {
    (6.5162377754015415,261.997809)
    (24.15883440694129,271.9952880859375)
    (58.457215615361896,258.04)
};
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(6.5162377754015415,261.997809) +- (0.008849058916579925,0)};
\node[anchor=north,font=\scriptsize,text=black!80,
    fill=white,inner sep=1pt,yshift=-5pt]
    at (axis cs:6.5162377754015415,261.997809) {RAEv2 (unpooled)};

\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(24.15883440694129,250.362663) +- (0.05262807260879476,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,yshift=-5pt]
    at (axis cs:24.15883440694129,250.362663) {$4\times$ compression};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(40.10041655873189,249.577541) +- (0.0720525749532469,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,yshift=-5pt]
    at (axis cs:40.10041655873189,249.577541) {$8\times$ compression};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(58.457215615361896,247.073224) +- (0.19728694433753302,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,xshift=-6pt,yshift=-5pt]
    at (axis cs:58.457215615361896,247.073224) {$16\times$ compression};

\addplot[only marks,poolGold,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit] coordinates {
    (24.15883440694129,271.9952880859375) +- (0.05262807260879476,0)
    (58.457215615361896,258.04) +- (0.19728694433753302,0)
};
\node[anchor=south,font=\scriptsize,text=poolGold,yshift=5pt]
    at (axis cs:24.15883440694129,271.9952880859375) {180 epochs};
\node[anchor=south,font=\scriptsize,text=poolGold,xshift=-6pt,yshift=5pt]
    at (axis cs:58.457215615361896,258.04) {300 epochs};

\addplot[only marks,black!50,mark=diamond*,mark size=2.2pt,
    forget plot,error bars/.cd,x dir=both,x explicit] coordinates {
    (6.140202012224861,311.2) +- (0.0022831176485612306,0)
    (12.333923401332111,279.0) +- (0.019504329331953216,0)
    (22.25987542683997,310.6) +- (0.07407767770274822,0)
    (3.1383672813042254,305.7) +- (0.000657529677442022,0)
    (1.2310240113665198,303.7) +- (0.004902102944190099,0)
    (14.820128554110196,262.6) +- (0.017648222970774795,0)
    (2.7346668802603142,295.3) +- (0.0008613857960049152,0)
    (3.0745529762099024,302.9) +- (0.0008952060899096071,0)
};
\begin{scope}[every node/.style={font=\scriptsize,
    text=black!60,fill=white,inner sep=1pt}]
\node[anchor=south west,xshift=4pt,yshift=7pt]
    at (axis cs:6.140202012224861,311.2) {MAETok (128)};
\node[anchor=south east,xshift=-3pt,yshift=5pt]
    at (axis cs:12.333923401332111,279.0) {SoftVQ (64)};
\node[anchor=south,yshift=5pt]
    at (axis cs:22.25987542683997,310.6) {SoftVQ (32)};
\node[anchor=west,xshift=5pt]
    at (axis cs:3.1383672813042254,305.7) {REPA};
\node[anchor=east,xshift=-4pt,yshift=1pt]
    at (axis cs:1.2310240113665198,303.7) {MAR-H};
\node[anchor=south,yshift=4pt]
    at (axis cs:14.820128554110196,262.6) {RAE};
\node[anchor=east,xshift=-4pt]
    at (axis cs:2.7346668802603142,295.3) {LightningDiT};
\node[anchor=north west,xshift=5pt,yshift=-5pt]
    at (axis cs:3.0745529762099024,302.9) {REPA-E};
\end{scope}
\end{axis}

% -------- BOTTOM MAIN --------
\begin{axis}[
    scale only axis,
    name=throughputMainBottom,
    at={(throughputMainTop.south west)}, anchor=north west, yshift=-8pt,
    width=0.71\textwidth, height=0.06\textwidth,
    xmin=-14, xmax=65, xtick={0,10,20,30,40,50,60},
    ymin=60, ymax=80, ytick={60, 80},
    xlabel={Latent samples/s $\rightarrow$},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    axis x line*=bottom, axis y line*=left,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, xtick pos=bottom, ytick pos=left,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    clip=false,
]
\end{axis}

% -------- TOP TAIL --------
\begin{axis}[
    name=throughputTailTop,
    at={(throughputMainTop.south east)}, anchor=south west, xshift=16pt,
    scale only axis,
    width={0.71\textwidth*10/79}, height=0.25\textwidth,
    xmin=115, xmax=125, xticklabels=\empty,
    ymin=235, ymax=335, yticklabels=\empty,
    scaled ticks=false, tick label style={font=\scriptsize},
    axis x line=none, axis y line*=left,
    y axis line style={draw=none}, ytick style={draw=none},
    axis line style={black!45}, tick style={black!45},
    tick align=outside,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    legend style={at={(1,1)},anchor=north east,outer sep=0pt,
        draw=black!45,line width=0.4pt,fill=white,
        inner sep=3pt,font=\footnotesize,cells={anchor=west}},
    clip=false,
]
\addlegendimage{poolRed,line width=1pt,mark=*,mark size=2.3pt}
\addlegendentry{PoolDINO: 80 epochs}
\addlegendimage{poolGold,line width=1pt,mark=*,mark size=2.3pt}
\addlegendentry{PoolDINO: extended training}
\end{axis}

% -------- BOTTOM TAIL --------
\begin{axis}[
    name=throughputTailBottom,
    at={(throughputMainBottom.south east)}, anchor=south west, xshift=16pt,
    scale only axis,
    width={0.71\textwidth*10/79}, height=0.06\textwidth,
    xmin=115, xmax=125, xtick={115,125},
    ymin=60, ymax=80, yticklabels=\empty,
    scaled ticks=false, tick label style={font=\scriptsize},
    axis x line*=bottom, axis y line*=left,
    y axis line style={draw=none}, ytick style={draw=none},
    axis line style={black!45}, tick style={black!45},
    tick align=outside, xtick pos=bottom,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    clip=false,
]
\addplot[only marks,black!50,mark=diamond*,mark size=2.2pt,
    forget plot]
    coordinates {(117.41,67.05)};
\node[anchor=south west,font=\scriptsize,text=black!60,
    fill=white,inner sep=1pt,xshift=-3pt,yshift=3pt,align=left]
    at (axis cs:117.41,67.05) {FlatDINO \\[-0.5ex] \tiny (600 epochs)};
\end{axis}

% Explicit break marks
% X-axis break
\foreach \edge in {throughputMainBottom.south east,throughputTailBottom.south west} {
    \draw[black!60,line width=0.5pt]
        ([xshift=-3pt,yshift=-2.5pt]\edge) -- ([xshift=0pt,yshift=2.5pt]\edge)
        ([xshift=0pt,yshift=-2.5pt]\edge) -- ([xshift=3pt,yshift=2.5pt]\edge);
}
% Y-axis break (Main)
\foreach \edge in {throughputMainTop.south west,throughputMainBottom.north west} {
    \draw[black!60,line width=0.5pt]
        ([yshift=-3pt,xshift=-2.5pt]\edge) -- ([yshift=0pt,xshift=2.5pt]\edge)
        ([yshift=0pt,xshift=-2.5pt]\edge) -- ([yshift=3pt,xshift=2.5pt]\edge);
}
\end{tikzpicture}
\endgroup


==> figures/isolated_guidance_sweeps.tex <==
\begin{figure}[H]
\centering
\pgfplotsset{
    isolated guidance axis/.style={
        width=0.292\textwidth,
        height=0.225\textwidth,
        grid=major,
        unbounded coords=jump,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        every axis plot/.append style={line width=0.85pt, mark size=1.45pt},
    },
    uncompressed curve/.style={black!80, mark=o},
    twobytwo curve/.style={poolTeal, dashed, mark=square*},
    twobyfour curve/.style={poolCyan!85!black, dotted, mark=triangle*},
    fourbytwo curve/.style={poolPurple, dashdotted, mark=diamond*},
    fourbyfour curve/.style={poolRed!80!black, mark=pentagon*},
}
\begin{tikzpicture}
\begin{groupplot}[
    isolated guidance axis,
    group style={group size=3 by 2, horizontal sep=0.63cm, vertical sep=0.88cm},
]

\nextgroupplot[
    title={Classifier-free guidance},
    ylabel={FID $\downarrow$},
    ymode=log,
    log ticks with fixed point,
    ymin=1, ymax=9,
    ytick={1,2,4,8},
    xtick={1,1.5,2,2.5,3},
    legend to name=isolatedguidancelegend,
    legend style={font=\scriptsize, legend columns=5, /tikz/every even column/.append style={column sep=0.45cm}},
]
\addplot+[uncompressed curve] coordinates {
    (1,1.528786) (1.25,1.517083) (1.5,1.507897) (1.75,1.495018)
    (2,1.482275) (2.25,1.473433) (2.5,1.464692) (2.75,1.456355) (3,1.450217)
};
\addlegendentry{Uncompressed}
\addplot+[twobytwo curve] coordinates {
    (1,3.004695) (1.25,2.805519) (1.5,2.637863)
    (1.75,nan) (2,nan) (2.25,nan) (2.5,nan) (2.75,nan) (3,1.991862)
};
\addlegendentry{$2\!\times\!2$}
\addplot+[twobyfour curve] coordinates {
    (1,4.906273) (1.25,4.268915) (1.5,3.777737) (1.75,3.397641)
    (2,3.090340) (2.25,2.860638) (2.5,2.650288) (2.75,2.476977) (3,2.329361)
};
\addlegendentry{$2\!\times\!4$}
\addplot+[fourbytwo curve] coordinates {
    (1,4.969498) (1.25,4.416938) (1.5,3.913689) (1.75,3.508656)
    (2,3.197997) (2.25,2.942109) (2.5,2.729170) (2.75,2.554116) (3,2.407647)
};
\addlegendentry{$4\!\times\!2$}
\addplot+[fourbyfour curve] coordinates {
    (1,8.164129) (1.25,6.649615) (1.5,5.571557) (1.75,4.778291)
    (2,4.169128) (2.25,3.709889) (2.5,3.358222) (2.75,3.086567) (3,2.874497)
};
\addlegendentry{$4\!\times\!4$}

\nextgroupplot[
    title={Encoder-reconstruction\\guidance}, title style={align=center},
    ymode=log,
    log ticks with fixed point,
    ymin=1, ymax=30,
    ytick={1,2,5,10,20},
    xtick={0.5,1,1.5,2,2.5},
]
\addplot+[uncompressed curve] coordinates {
    (0.25,1.233671) (0.5,1.153618) (0.75,1.194157) (1,1.375094)
    (1.25,1.707394) (1.5,2.302052) (1.75,3.324902) (2,5.124962)
    (2.25,8.212867) (2.5,13.554090)
};
\addplot+[twobytwo curve] coordinates {
    (0.25,1.832613) (0.5,1.299976) (0.75,1.105845)
    (1,nan) (1.25,nan)
    (1.5,1.238814) (1.75,1.492849) (2,2.733353) (2.25,8.097199) (2.5,25.626920)
};
\addplot+[twobyfour curve] coordinates {
    (0.25,2.962753) (0.5,1.949179) (0.75,1.466105) (1,1.283642)
    (1.25,1.276877) (1.5,1.340912) (1.75,1.545247) (2,2.404185)
    (2.25,5.476777) (2.5,14.112163)
};
\addplot+[fourbytwo curve] coordinates {
    (0.25,3.017840) (0.5,1.974285) (0.75,1.454566) (1,1.278203)
    (1.25,1.276419) (1.5,1.359711) (1.75,1.545388) (2,1.998178)
    (2.25,3.425963) (2.5,7.854625)
};
\addplot+[fourbyfour curve] coordinates {
    (0.25,5.445989) (0.5,3.845442) (0.75,2.822361) (1,2.246253)
    (1.25,1.957371) (1.5,1.857149) (1.75,1.865732) (2,2.048500)
    (2.25,2.584892) (2.5,4.392789)
};

\nextgroupplot[
    title={Internal guidance},
    ymode=log,
    log ticks with fixed point,
    ymin=1, ymax=9,
    ytick={1,2,4,8},
    xtick={1,1.5,2,2.5,3},
]
\addplot+[uncompressed curve] coordinates {
    (1,1.531265) (1.25,1.222275) (1.5,1.113251) (1.75,1.083134)
    (2,1.122641) (2.25,1.213580) (2.5,1.417889)
};
\addplot+[twobytwo curve] coordinates {
    (1,3.001905) (1.25,1.818002) (1.5,1.269792) (1.75,1.088975)
    (2,1.093832) (2.25,1.189809) (2.5,1.305514)
};
\addplot+[twobyfour curve] coordinates {
    (1,4.903648) (1.25,2.946225) (1.5,1.872620) (1.75,1.366922)
    (2,1.191260) (2.25,1.206589) (2.5,1.298969)
};
\addplot+[fourbytwo curve] coordinates {
    (1,4.971094) (1.25,3.003647) (1.5,1.919844) (1.75,1.398181)
    (2,1.213788) (2.25,1.219843) (2.5,1.322639)
};
\addplot+[fourbyfour curve] coordinates {
    (1,8.169008) (1.25,5.338555) (1.5,3.559785) (1.75,2.486142)
    (2,1.883799) (2.25,1.583331) (2.5,1.467013) (2.75,1.444216)
    (3,1.480201) (3.25,1.549359)
};

\nextgroupplot[
    xlabel={CFG scale},
    ylabel={Inception Score $\uparrow$},
    ymin=120, ymax=250,
    xtick={1,1.5,2,2.5,3},
]
\addplot+[uncompressed curve] coordinates {
    (1,226.632043) (1.25,228.177435) (1.5,229.900618) (1.75,231.387651)
    (2,232.731741) (2.25,234.272157) (2.5,235.464822) (2.75,236.952200) (3,237.799852)
};
\addplot+[twobytwo curve] coordinates {
    (1,184.492383) (1.25,191.071475) (1.5,197.250835)
    (1.75,nan) (2,nan) (2.25,nan) (2.5,nan) (2.75,nan) (3,228.100533)
};
\addplot+[twobyfour curve] coordinates {
    (1,161.423326) (1.25,173.873729) (1.5,185.783794) (1.75,196.526980)
    (2,206.433046) (2.25,215.940202) (2.5,224.543538) (2.75,231.968558) (3,238.804895)
};
\addplot+[fourbytwo curve] coordinates {
    (1,159.671309) (1.25,172.068678) (1.5,184.077769) (1.75,195.073792)
    (2,205.031273) (2.25,214.222771) (2.5,222.496083) (2.75,230.358301) (3,237.632010)
};
\addplot+[fourbyfour curve] coordinates {
    (1,132.672199) (1.25,153.497641) (1.5,172.107581) (1.75,188.754810)
    (2,203.667041) (2.25,216.600856) (2.5,228.737341) (2.75,239.660403) (3,249.720816)
};

\nextgroupplot[
    xlabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$},
    ymin=95, ymax=275,
    xtick={0.5,1,1.5,2,2.5},
]
\addplot+[uncompressed curve] coordinates {
    (0.25,241.824937) (0.5,248.920952) (0.75,250.691595) (1,246.262241)
    (1.25,239.173260) (1.5,227.481204) (1.75,211.677072) (2,189.958333)
    (2.25,162.909264) (2.5,130.104253)
};
\addplot+[twobytwo curve] coordinates {
    (0.25,209.950487) (0.5,229.757443) (0.75,246.795239)
    (1,nan) (1.25,nan)
    (1.5,266.172797) (1.75,258.549203) (2,234.258583) (2.25,180.756306) (2.5,102.714334)
};
\addplot+[twobyfour curve] coordinates {
    (0.25,187.871918) (0.5,210.077997) (0.75,228.998314) (1,242.335274)
    (1.25,251.521300) (1.5,256.314565) (1.75,252.466948) (2,236.774895)
    (2.25,204.163498) (2.5,149.760181)
};
\addplot+[fourbytwo curve] coordinates {
    (0.25,185.973390) (0.5,209.665268) (0.75,228.779451) (1,243.299591)
    (1.25,253.504202) (1.5,260.010198) (1.75,259.725894) (2,252.136589)
    (2.25,229.596243) (2.5,188.887071)
};
\addplot+[fourbyfour curve] coordinates {
    (0.25,155.076117) (0.5,175.605716) (0.75,191.650444) (1,204.378342)
    (1.25,213.856459) (1.5,219.530664) (1.75,223.200310) (2,222.161534)
    (2.25,216.240768) (2.5,197.745572)
};

\nextgroupplot[
    xlabel={Internal-guidance scale},
    ymin=125, ymax=290,
    xtick={1,1.5,2,2.5,3},
]
\addplot+[uncompressed curve] coordinates {
    (1,226.410039) (1.25,243.940845) (1.5,254.208043) (1.75,261.997809)
    (2,262.399236) (2.25,260.686333) (2.5,255.859261)
};
\addplot+[twobytwo curve] coordinates {
    (1,184.615826) (1.25,210.576254) (1.5,231.887701) (1.75,250.362663)
    (2,264.160016) (2.25,275.671985) (2.5,283.993359)
};
\addplot+[twobyfour curve] coordinates {
    (1,161.293666) (1.25,188.802184) (1.5,212.468024) (1.75,233.080403)
    (2,249.577541) (2.25,262.601457) (2.5,271.770956)
};
\addplot+[fourbytwo curve] coordinates {
    (1,159.626884) (1.25,186.890512) (1.5,213.231194) (1.75,233.194673)
    (2,249.963042) (2.25,262.651419) (2.5,272.928967)
};
\addplot+[fourbyfour curve] coordinates {
    (1,132.634711) (1.25,156.584772) (1.5,179.289087) (1.75,198.432138)
    (2,216.004582) (2.25,229.574306) (2.5,239.625264) (2.75,247.073224)
    (3,253.170390) (3.25,256.155474)
};

\end{groupplot}
\end{tikzpicture}

\pgfplotslegendfromname{isolatedguidancelegend}
\caption{Isolated guidance-scale sweeps on ImageNet-256. Top: FID on a logarithmic scale. Bottom: Inception Score. Missing points in the corrected $2\times2$ sweeps are left blank.}
\label{fig:isolated-guidance-sweeps}
\end{figure}


==> figures/joint_guidance_sweep_data.tex <==
% Joint 100-step guidance sweeps from W&B.
% Columns are: internal/DINO-patch-guidance scale, CFG scale, FID, Inception Score.
% Add newly evaluated configurations as one row in the corresponding table.

\pgfplotstableread[col sep=space]{
guide cfg fid is
0.25 2.50 1.200711 249.164621
0.25 3.00 1.194238 251.600940
0.25 3.25 1.187026 252.768216
0.25 3.50 1.188120 253.769551
0.25 3.75 1.186446 254.159030
0.50 2.50 1.135550 255.308585
0.50 3.00 1.128447 257.534737
0.50 3.25 1.121783 259.036615
0.50 3.50 1.123191 259.217639
0.50 3.75 1.122073 260.141481
0.75 2.50 1.182118 256.160300
0.75 3.00 1.181915 258.292946
0.75 3.25 1.179105 258.970786
0.75 3.50 1.180306 259.708389
0.75 3.75 1.180793 260.163853
1.00 1.25 1.340923 249.347859
1.00 1.50 1.340111 250.543491
1.00 1.75 1.365637 250.246039
1.00 2.00 1.365383 250.967082
1.00 2.25 1.366380 251.488416
1.00 2.50 1.369639 252.385556
1.00 2.75 1.366274 252.670566
1.00 3.00 1.365800 253.264809
1.00 3.25 1.362728 254.176308
1.00 3.50 1.368803 254.585866
}\jointDINOUncompressed

\pgfplotstableread[col sep=space]{
guide cfg fid is
0.50 1.50 1.201020 243.582079
0.50 1.75 1.170582 249.631329
0.50 2.00 1.147423 254.829755
0.50 2.25 1.128443 259.441223
0.50 2.50 1.116654 263.773767
0.75 1.50 1.070756 259.627158
0.75 1.75 1.063435 264.779135
0.75 2.00 1.061313 269.290085
0.75 2.25 1.060554 272.827356
0.75 2.50 1.061443 275.957129
1.00 1.25 1.082197 266.273117
1.00 1.50 1.083353 271.563898
1.00 1.75 1.091525 275.725513
1.00 2.00 1.100510 279.197452
1.00 2.25 1.103998 282.637976
1.00 2.50 1.109026 285.249045
1.00 2.75 1.112707 288.109116
1.00 3.00 1.116958 290.639331
1.25 1.50 1.148584 277.843674
1.25 2.00 1.163121 284.846158
}\jointDINOTwoTwo

\pgfplotstableread[col sep=space]{
guide cfg fid is
0.50 2.00 1.351780 255.654977
0.50 2.25 1.300880 264.245120
0.50 2.50 1.273290 271.333636
0.75 1.25 1.307666 242.858806
0.75 1.75 1.198910 264.145441
0.75 2.00 1.179979 272.362341
0.75 2.25 1.174532 279.679764
0.75 2.50 1.177614 286.606052
1.00 1.25 1.215024 256.429395
1.00 1.50 1.188099 267.424753
1.00 1.75 1.181869 276.595294
1.00 2.00 1.179445 284.268518
1.00 2.25 1.187359 290.772815
1.00 2.50 1.200080 296.539813
1.00 2.75 1.215682 301.122403
1.00 3.00 1.228728 305.289389
1.25 1.25 1.240156 265.495378
1.25 1.75 1.244273 283.899005
1.25 2.25 1.272086 295.747214
1.50 1.25 1.316846 269.567941
1.50 1.75 1.324816 285.662350
1.50 2.25 1.346988 295.713278
}\jointDINOTwoFour

\pgfplotstableread[col sep=space]{
guide cfg fid is
0.50 2.00 1.387748 255.986737
0.50 2.25 1.340088 264.245273
0.50 2.50 1.303463 272.492444
0.75 1.25 1.332223 242.284653
0.75 1.75 1.226092 264.339291
0.75 2.00 1.205700 272.837772
0.75 2.25 1.199637 280.136700
0.75 2.50 1.207029 287.423691
1.00 1.25 1.240609 255.625449
1.00 1.50 1.216554 266.483997
1.00 1.75 1.214037 275.913712
1.00 2.00 1.222905 284.100171
1.00 2.25 1.235854 290.791724
1.00 2.50 1.245932 296.247134
1.00 2.75 1.255866 301.731958
1.00 3.00 1.265591 306.047888
1.25 1.25 1.282690 265.538843
1.25 1.75 1.287704 283.582312
1.25 2.25 1.326520 296.276456
1.50 1.25 1.387443 269.068106
1.50 1.75 1.410792 286.398669
1.50 2.25 1.440125 296.732019
}\jointDINOFourTwo

\pgfplotstableread[col sep=space]{
guide cfg fid is
0.75 2.25 1.416306 279.318762
0.75 2.50 1.413556 287.700076
0.75 3.00 1.405782 304.070895
0.75 3.50 1.416821 316.380457
1.00 1.25 1.775169 228.925694
1.00 1.50 1.547770 247.103531
1.00 1.75 1.427301 262.181917
1.00 2.00 1.374222 275.305161
1.00 2.25 1.358833 285.992111
1.00 2.50 1.354372 295.385950
1.00 2.75 1.360582 302.664297
1.00 3.00 1.367749 308.919876
1.00 3.25 1.373935 313.748264
1.00 3.50 1.385289 318.845114
1.00 3.75 1.399505 323.702902
1.00 4.00 1.409070 325.677774
1.00 4.25 1.415408 328.635281
1.00 4.50 1.420817 331.299265
1.25 2.50 1.375293 298.342618
1.25 3.00 1.399085 309.458966
1.50 2.50 1.440057 298.032727
1.50 3.00 1.474096 307.273260
}\jointDINOFourFour

% Includes the fixed-IG=1.78 CFG sweep optimum recorded in
% logs/POOLDINO_PAPER_PLAN_AND_RESULTS.tex.
\pgfplotstableread[col sep=space]{
guide cfg fid is
1.50 1.75 1.106625 257.797079
1.50 2.00 1.103617 259.085022
1.50 2.25 1.099308 260.348454
1.50 2.50 1.098560 261.527515
1.50 3.00 1.097651 263.516502
1.75 1.75 1.076339 264.990683
1.75 2.00 1.073687 265.514920
1.75 2.25 1.074925 266.666199
1.75 2.50 1.074050 267.331360
1.75 3.00 1.074517 268.645758
1.78 2.50 1.073590 267.149557
2.00 1.75 1.120845 265.026910
2.00 2.00 1.118966 265.807925
2.00 2.25 1.119950 267.030008
2.00 2.50 1.120414 267.666122
2.00 3.00 1.120939 268.725961
}\jointIGUncompressed

\pgfplotstableread[col sep=space]{
guide cfg fid is
1.25 1.25 1.708121 217.570644
1.25 1.75 1.549309 230.003600
1.25 2.25 1.442694 240.223470
1.50 1.50 1.181041 245.644197
1.50 1.75 1.155078 251.808018
1.50 2.00 1.134456 257.052988
1.75 1.25 1.074372 257.245525
1.75 1.50 1.071226 263.016583
1.75 1.75 1.068004 268.501685
1.75 2.00 1.069173 272.815323
1.75 2.25 1.073889 276.371445
2.00 1.50 1.111279 275.834610
2.00 1.75 1.120443 280.712006
2.00 2.00 1.130829 284.199887
2.25 1.25 1.205022 281.336197
2.25 1.75 1.225376 290.341412
2.25 2.25 1.248179 296.599002
}\jointIGTwoTwo

\pgfplotstableread[col sep=space]{
guide cfg fid is
1.50 1.50 1.517375 238.506314
1.50 2.00 1.341890 257.103418
1.50 2.50 1.274608 271.788043
1.75 1.25 1.268528 245.648586
1.75 1.50 1.211770 257.342162
1.75 1.75 1.181502 267.541940
2.00 1.25 1.168228 262.205328
2.00 1.50 1.161500 273.056979
2.00 1.75 1.166816 281.823291
2.00 2.00 1.184459 289.019147
2.00 2.50 1.223745 302.172568
2.25 1.25 1.217565 274.490427
2.25 1.50 1.235494 284.195175
2.25 1.75 1.260713 291.956714
2.50 1.50 1.364998 292.107242
2.50 2.00 1.429521 304.524100
2.50 2.50 1.464581 313.579340
}\jointIGTwoFour

\pgfplotstableread[col sep=space]{
guide cfg fid is
1.50 1.50 1.550064 239.262491
1.50 2.00 1.392946 258.250725
1.50 2.50 1.325534 274.596503
1.75 1.25 1.296212 246.920929
1.75 1.50 1.241581 258.738492
1.75 1.75 1.218568 268.230258
2.00 1.25 1.191424 263.266351
2.00 1.50 1.188949 273.984052
2.00 1.75 1.203462 283.302661
2.00 2.00 1.220976 290.852835
2.00 2.50 1.265351 302.912204
2.25 1.25 1.238662 274.682605
2.25 1.50 1.267204 284.665976
2.25 1.75 1.295564 293.068948
2.50 1.50 1.403867 293.198712
2.50 2.00 1.470630 306.977173
2.50 2.50 1.515116 315.737061
}\jointIGFourTwo

\pgfplotstableread[col sep=space]{
guide cfg fid is
1.75 1.75 1.572434 256.339928
1.75 2.00 1.502686 269.853128
1.75 2.25 1.467363 281.659106
2.00 1.75 1.391941 270.577646
2.00 2.00 1.378806 283.051898
2.00 2.25 1.390591 293.872372
2.00 2.50 1.406885 303.603476
2.00 3.00 1.453577 317.929593
2.25 1.75 1.352229 282.293063
2.25 2.00 1.370113 293.453339
2.25 2.25 1.393647 302.757617
2.50 2.00 1.421892 299.266116
2.50 2.50 1.474500 313.614487
2.50 3.00 1.522537 324.509326
3.00 2.00 1.584015 306.152563
3.00 2.50 1.631949 317.772830
3.00 3.00 1.649717 325.318427
}\jointIGFourFour


==> figures/joint_guidance_sweeps.tex <==
% Data live in joint_guidance_sweep_data.tex. Each measured configuration is
% drawn as one square; no interpolation is used across unevaluated settings.
\begingroup
\pgfplotsset{
    colormap={pool fid}{
        rgb255(0cm)=(0,160,138);
        rgb255(0.52cm)=(242,173,0);
        rgb255(1cm)=(210,45,45)
    },
    colormap={pool is}{
        rgb255(0cm)=(210,45,45);
        rgb255(0.48cm)=(242,173,0);
        rgb255(1cm)=(0,160,138)
    },
    joint guidance axis/.style={
        scale only axis,
        width=0.39\textwidth,
        height=0.29\textwidth,
        grid=major,
        axis line style={black!50},
        tick style={black!45},
        tick align=outside,
        grid style={black!10},
        scaled ticks=false,
        enlarge x limits=0.08,
        enlarge y limits=0.14,
        xtick distance=0.5,
        ytick distance=0.25,
        tick label style={font=\footnotesize},
        label style={font=\small},
        title style={font=\small},
    },
    joint fid points/.style={
        only marks,
        scatter,
        scatter src=explicit,
        mark=square*,
        mark size=6.5pt,
        point meta min=1.05,
        point meta max=1.80,
        colormap name=pool fid,
        scatter/use mapped color={draw=black!16, fill=mapped color},
    },
    joint is points/.style={
        only marks,
        scatter,
        scatter src=explicit,
        mark=square*,
        mark size=6.5pt,
        point meta min=215,
        point meta max=335,
        colormap name=pool is,
        scatter/use mapped color={draw=black!16, fill=mapped color},
    },
    joint optimum/.style={
        only marks,
        mark=square,
        mark size=8pt,
        mark options={draw=black!90, fill=none, line width=0.85pt},
    },
}

\newcommand{\jointfidplot}[2]{%
    \addplot+[joint fid points]
        table[x=cfg, y=guide, meta=fid] {#1};
    \addplot+[joint optimum] coordinates {#2};
}
\newcommand{\jointisplot}[2]{%
    \addplot+[joint is points]
        table[x=cfg, y=guide, meta=is] {#1};
    \addplot+[joint optimum] coordinates {#2};
}

\begin{figure}[p]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    joint guidance axis,
    xlabel={CFG scale},
    point meta min=1.05, point meta max=1.80,
    colormap name=pool fid,
    group style={group size=2 by 3, horizontal sep=1.10cm, vertical sep=1.80cm},
]
\nextgroupplot[title={Uncompressed}, ylabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$}]
\jointfidplot{\jointDINOUncompressed}{(3.25,0.50)}

\nextgroupplot[title={$2\times2$}]
\jointfidplot{\jointDINOTwoTwo}{(2.25,0.75)}

\nextgroupplot[title={$2\times4$}, ylabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$}]
\jointfidplot{\jointDINOTwoFour}{(2.25,0.75)}

\nextgroupplot[title={$4\times2$}, xlabel={CFG scale}]
\jointfidplot{\jointDINOFourTwo}{(2.25,0.75)}

\nextgroupplot[
    title={$4\times4$},
    ylabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$},
    xlabel={CFG scale},
    colorbar horizontal,
    colorbar style={
        at={(1.45,0.60)}, anchor=west,
        width=0.30\textwidth,
        height=0.25cm,
        xlabel={FID $\downarrow$},
        xtick={1.05,1.3,1.55,1.8},
        tick label style={font=\footnotesize},
        label style={font=\small},
    },
]
\jointfidplot{\jointDINOFourFour}{(2.50,1.00)}
\end{groupplot}
\end{tikzpicture}
\caption{Joint CFG and encoder-reconstruction guidance search. Squares show evaluated 100-step configurations; the black outline marks the lowest FID in each panel.}
\label{fig:joint-dino-guidance-fid}
\end{figure}

\begin{figure}[p]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    joint guidance axis,
    xlabel={CFG scale},
    point meta min=215, point meta max=335,
    colormap name=pool is,
    group style={group size=2 by 3, horizontal sep=1.05cm, vertical sep=1.80cm},
]
\nextgroupplot[title={Uncompressed}, ylabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$}]
\jointisplot{\jointDINOUncompressed}{(3.75,0.75)}

\nextgroupplot[title={$2\times2$}]
\jointisplot{\jointDINOTwoTwo}{(3.00,1.00)}

\nextgroupplot[title={$2\times4$}, ylabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$}]
\jointisplot{\jointDINOTwoFour}{(3.00,1.00)}

\nextgroupplot[title={$4\times2$}, xlabel={CFG scale}]
\jointisplot{\jointDINOFourTwo}{(3.00,1.00)}

\nextgroupplot[
    title={$4\times4$},
    ylabel={Reconstruction scale $s_{\mathrm{rec}}^{E}$},
    xlabel={CFG scale},
    colorbar horizontal,
    colorbar style={
        at={(1.45,0.60)}, anchor=west,
        width=0.30\textwidth,
        height=0.25cm,
        xlabel={Inception Score $\uparrow$},
        xtick={220,260,300,335},
        tick label style={font=\footnotesize},
        label style={font=\small},
    },
]
\jointisplot{\jointDINOFourFour}{(4.50,1.00)}
\end{groupplot}
\end{tikzpicture}
\caption{Inception Score for the joint CFG and encoder-reconstruction guidance search. The black outline marks the highest score in each panel.}
\label{fig:joint-dino-guidance-is}
\end{figure}

\begin{figure}[p]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    joint guidance axis,
    xlabel={CFG scale},
    point meta min=1.05, point meta max=1.80,
    colormap name=pool fid,
    group style={group size=2 by 3, horizontal sep=1.10cm, vertical sep=1.80cm},
]
\nextgroupplot[title={Uncompressed}, ylabel={Internal-guidance scale}]
\jointfidplot{\jointIGUncompressed}{(2.50,1.78)}

\nextgroupplot[title={$2\times2$}]
\jointfidplot{\jointIGTwoTwo}{(1.75,1.75)}

\nextgroupplot[title={$2\times4$}, ylabel={Internal-guidance scale}]
\jointfidplot{\jointIGTwoFour}{(1.50,2.00)}

\nextgroupplot[title={$4\times2$}, xlabel={CFG scale}]
\jointfidplot{\jointIGFourTwo}{(1.50,2.00)}

\nextgroupplot[
    title={$4\times4$},
    ylabel={Internal-guidance scale},
    xlabel={CFG scale},
    colorbar horizontal,
    colorbar style={
        at={(1.45,0.60)}, anchor=west,
        width=0.30\textwidth,
        height=0.25cm,
        xlabel={FID $\downarrow$},
        xtick={1.05,1.3,1.55,1.8},
        tick label style={font=\footnotesize},
        label style={font=\small},
    },
]
\jointfidplot{\jointIGFourFour}{(1.75,2.25)}
\end{groupplot}
\end{tikzpicture}
\caption{Joint CFG and internal-guidance search. Squares show evaluated 100-step configurations; the black outline marks the lowest FID in each panel.}
\label{fig:joint-ig-fid}
\end{figure}

\begin{figure}[p]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    joint guidance axis,
    xlabel={CFG scale},
    point meta min=215, point meta max=335,
    colormap name=pool is,
    group style={group size=2 by 3, horizontal sep=1.10cm, vertical sep=1.80cm},
]
\nextgroupplot[title={Uncompressed}, ylabel={Internal-guidance scale}]
\jointisplot{\jointIGUncompressed}{(3.00,2.00)}

\nextgroupplot[title={$2\times2$}]
\jointisplot{\jointIGTwoTwo}{(2.25,2.25)}

\nextgroupplot[title={$2\times4$}, ylabel={Internal-guidance scale}]
\jointisplot{\jointIGTwoFour}{(2.50,2.50)}

\nextgroupplot[title={$4\times2$}, xlabel={CFG scale}]
\jointisplot{\jointIGFourTwo}{(2.50,2.50)}

\nextgroupplot[
    title={$4\times4$},
    ylabel={Internal-guidance scale},
    xlabel={CFG scale},
    colorbar horizontal,
    colorbar style={
        at={(1.45,0.60)}, anchor=west,
        width=0.30\textwidth,
        height=0.25cm,
        xlabel={Inception Score $\uparrow$},
        xtick={220,260,300,335},
        tick label style={font=\footnotesize},
        label style={font=\small},
    },
]
\jointisplot{\jointIGFourFour}{(3.00,3.00)}
\end{groupplot}
\end{tikzpicture}
\caption{Inception Score for the joint CFG and internal-guidance search. The black outline marks the highest score in each panel.}
\label{fig:joint-ig-is}
\end{figure}
\endgroup


==> figures/pooled_decoder_training.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\poolcell{0.42}

  % Invisible stage bounds make every inter-stage gap and arrow consistent,
  % independent of the rendered width of the model labels.
  \node[inner sep=0pt, minimum width=1.44cm, minimum height=1.44cm] (input) {};
  \node[pool model, fill=poolRed!4, minimum width=1.45cm, right=0.52cm of input]
    (dino) {DINOv3-L/16};
  \node[inner sep=0pt, minimum width=1.68cm, minimum height=1.68cm,
    right=0.52cm of dino] (dense) {};
  \node[inner sep=0pt, minimum width=0.84cm, minimum height=0.84cm,
    right=0.72cm of dense] (pooled) {};
  \node[inner sep=0pt, minimum width=1.68cm, minimum height=1.68cm,
    right=0.72cm of pooled] (repeated) {};
  \node[pool model, fill=poolGold!7, minimum width=1.45cm,
    right=0.52cm of repeated] (decoder) {ViT-XL\\decoder};
  \node[inner sep=0pt, minimum width=1.44cm, minimum height=1.44cm,
    right=0.52cm of decoder] (output) {};

  % Compact status markers: the encoder is frozen and the decoder is trained.
  \node[anchor=south east, inner sep=0pt]
    at ([xshift=-0.08cm,yshift=0.08cm]dino.south east)
    {\twemoji[height=0.22cm]{snowflake}};
  \node[anchor=south east, inner sep=0pt]
    at ([xshift=-0.08cm,yshift=0.08cm]decoder.south east)
    {\twemoji[height=0.22cm]{fire}};

  % Input and reconstruction thumbnails.
  \pic at (input.center) {pool image};
  \pic at (output.center) {pool image};
  \node[pool stage label, below=0.12cm of input] {$x$};
  \node[pool stage label, below=0.12cm of output] {$\hat x$};

  % Dense 4x4 schematic. Each 2x2 window shares a hue, while every source
  % patch has a distinct shade.
  \begin{scope}[shift={(dense.south west)}]
    \foreach \gx/\gy/\base in {0/1/poolCyan,1/1/poolTeal,0/0/poolGold,1/0/poolPurple} {
      \foreach \lx/\ly/\tone in {0/0/42,1/0/55,0/1/68,1/1/82} {
        \pgfmathsetmacro{\px}{(2*\gx+\lx)*\poolcell}
        \pgfmathsetmacro{\py}{(2*\gy+\ly)*\poolcell}
        \path[pool patch, fill=\base!\tone!white]
          (\px,\py) rectangle ++(\poolcell,\poolcell);
      }
      \pgfmathsetmacro{\groupx}{2*\gx*\poolcell}
      \pgfmathsetmacro{\groupy}{2*\gy*\poolcell}
      \draw[pool group] (\groupx,\groupy) rectangle ++(0.84,0.84);
    }
  \end{scope}
  \node[pool stage label, below=0.12cm of dense] {$z$\\$16\!\times\!16$ tokens};

  % One learned projection per non-overlapping 2x2 window.
  \begin{scope}[shift={(pooled.south west)}]
    \foreach \gx/\gy/\base in {0/1/poolCyan,1/1/poolTeal,0/0/poolGold,1/0/poolPurple} {
      \pgfmathsetmacro{\px}{\gx*\poolcell}
      \pgfmathsetmacro{\py}{\gy*\poolcell}
      \path[pool token, fill=\base!72!white]
        (\px,\py) rectangle ++(\poolcell,\poolcell);
    }
  \end{scope}
  \node[pool stage label, below=0.12cm of pooled] {$\hat z$};

  % Repeat each pooled token back over its source window.
  \begin{scope}[shift={(repeated.south west)}]
    \foreach \gx/\gy/\base in {0/1/poolCyan,1/1/poolTeal,0/0/poolGold,1/0/poolPurple} {
      \foreach \lx/\ly in {0/0,1/0,0/1,1/1} {
        \pgfmathsetmacro{\px}{(2*\gx+\lx)*\poolcell}
        \pgfmathsetmacro{\py}{(2*\gy+\ly)*\poolcell}
        \path[pool patch, fill=\base!72!white]
          (\px,\py) rectangle ++(\poolcell,\poolcell);
      }
      \pgfmathsetmacro{\groupx}{2*\gx*\poolcell}
      \pgfmathsetmacro{\groupy}{2*\gy*\poolcell}
      \draw[pool group] (\groupx,\groupy) rectangle ++(0.84,0.84);
    }
  \end{scope}
  \node[pool stage label, below=0.12cm of repeated]
    {decoder input\\$16\!\times\!16$ tokens};

  % Identical arrow clearance on both sides of every stage.
  \draw[pool arrow, shorten <=3pt, shorten >=3pt] (input.east) -- (dino.west);
  \draw[pool arrow, shorten <=3pt, shorten >=3pt] (dino.east) -- (dense.west);
  \draw[pool arrow, shorten <=3pt, shorten >=3pt]
    (dense.east) -- node[pool operation label, above=0.11cm] {$\mathcal P$} (pooled.west);
  \draw[pool arrow, shorten <=3pt, shorten >=3pt]
    (pooled.east) -- node[pool operation label, font=\scriptsize, above=0.11cm] {repeat} (repeated.west);
  \draw[pool arrow, shorten <=3pt, shorten >=3pt] (repeated.east) -- (decoder.west);
  \draw[pool arrow, shorten <=3pt, shorten >=3pt] (decoder.east) -- (output.west);
\end{tikzpicture}


==> figures/pooled_generator_training.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\poolcell{0.34}

  % Main training path.
  \node[inner sep=0pt, minimum width=1.44cm, minimum height=1.44cm]
    (input) at (0,0.85) {};
  \node[pool model, fill=poolRed!4, minimum width=1.52cm]
    (dino) at (2.35,0.85) {DINOv3-L/16};
  \node[pool process, fill=poolTeal!6, minimum width=0.78cm]
    (pooling) at (4.35,0.85) {$\mathcal P$};
  \node[inner sep=0pt, minimum width=0.68cm, minimum height=0.68cm]
    (noisy) at (6.00,0.85) {};
  \node[pool model, fill=poolGold!7, minimum width=1.72cm]
    (generator) at (8.40,0.85) {DDT generator\\$G_\theta$};
  \node[pool loss, minimum width=1.04cm]
    (lfm) at (11.80,0.85) {$\mathcal L_{\mathrm{FM}}$};

  \begin{scope}[shift={(input.center)}]
    \pic {pool image};
  \end{scope}
  \node[pool stage label, below=0.10cm of input] {$x$};

  % A compact pooled grid represents the noised latent presented to the model.
  \begin{scope}[shift={(noisy.south west)}]
    \foreach \gx/\gy/\base in {0/1/poolCyan,1/1/poolTeal,0/0/poolGold,1/0/poolPurple} {
      \pgfmathsetmacro{\px}{\gx*\poolcell}
      \pgfmathsetmacro{\py}{\gy*\poolcell}
      \path[pool token, fill=\base!55!white]
        (\px,\py) rectangle ++(\poolcell,\poolcell);
    }
  \end{scope}
  \node[pool stage label, below=0.10cm of noisy] {$z_t$};

  \node[pool process, fill=white, minimum width=0.78cm, minimum height=0.55cm]
    (noise) at (6.00,2.45) {$t,\ \epsilon$};
  \node[pool process, fill=white, minimum width=0.56cm, minimum height=0.55cm]
    (condition) at (8.40,2.45) {$y$};

  \node[anchor=south east, inner sep=0pt]
    at ([xshift=-0.08cm,yshift=0.08cm]dino.south east)
    {\twemoji[height=0.21cm]{snowflake}};
  \node[anchor=south east, inner sep=0pt]
    at ([xshift=-0.06cm,yshift=0.06cm]pooling.south east)
    {\twemoji[height=0.18cm]{snowflake}};
  \node[anchor=south east, inner sep=0pt]
    at ([xshift=-0.08cm,yshift=0.08cm]generator.south east)
    {\twemoji[height=0.21cm]{fire}};

  \coordinate (input out) at ([xshift=0.12cm]input.east);
  \coordinate (dino in) at ([xshift=-0.12cm]dino.west);
  \coordinate (dino out) at ([xshift=0.12cm]dino.east);
  \coordinate (pooling in) at ([xshift=-0.12cm]pooling.west);
  \coordinate (pooling out) at ([xshift=0.12cm]pooling.east);
  \coordinate (noisy in) at ([xshift=-0.12cm]noisy.west);
  \coordinate (noisy out) at ([xshift=0.12cm]noisy.east);
  \coordinate (generator in) at ([xshift=-0.12cm]generator.west);
  \coordinate (generator out) at ([xshift=0.12cm]generator.east);
  \coordinate (lfm in) at ([xshift=-0.12cm]lfm.west);
  \coordinate (noise out) at ([yshift=-0.12cm]noise.south);
  \coordinate (noisy top) at ([yshift=0.12cm]noisy.north);
  \coordinate (condition out) at ([yshift=-0.12cm]condition.south);
  \coordinate (generator top) at ([yshift=0.12cm]generator.north);
  \draw[pool arrow] (input out) -- (dino in);
  \draw[pool arrow] (dino out) -- (pooling in);
  \draw[pool arrow] (pooling out) -- (noisy in);
  \draw[pool arrow] (noise out) -- (noisy top);
  \draw[pool arrow] (noisy out) -- (generator in);
  \draw[pool arrow] (condition out) -- (generator top);
  \draw[pool arrow] (generator out) -- (lfm in);

  % Auxiliary losses form one column beneath the primary objective.
  \node[pool head, fill=poolGold!7, minimum width=0.88cm]
    (ighead) at (10.15,-0.23) {$H_\theta$};
  \node[pool head, fill=poolPurple!6, minimum width=0.88cm]
    (rechead) at (10.15,-1.31) {$R_\theta$};
  \node[pool loss, minimum width=0.96cm]
    (lig) at (11.80,-0.23) {$\mathcal L_{\mathrm{IG}}$};
  \node[pool loss, minimum width=1.13cm]
    (lrec) at (11.80,-1.31) {$\mathcal L_{\mathrm{rec}}^{E}$};
  \coordinate (hidden top) at ([yshift=-0.18cm]generator.south);
  \coordinate (ig branch) at (hidden top |- ighead.west);
  \coordinate (rec branch) at (hidden top |- rechead.west);

  \draw[draw=black!55, line width=0.65pt]
    (hidden top) -- node[pool operation label, font=\scriptsize, right=0.02cm]
    {$h^{(8)}$} (rec branch);
  \draw[pool auxiliary arrow, shorten >=5pt]
    (ig branch) -- (ighead.west);
  \draw[pool auxiliary arrow, shorten >=5pt]
    (rec branch) -- (rechead.west);
  \coordinate (ighead out) at ([xshift=0.12cm]ighead.east);
  \coordinate (lig in) at ([xshift=-0.12cm]lig.west);
  \coordinate (rechead out) at ([xshift=0.12cm]rechead.east);
  \coordinate (lrec in) at ([xshift=-0.12cm]lrec.west);
  \draw[pool auxiliary arrow] (ighead out) -- (lig in);
  \draw[pool auxiliary arrow] (rechead out) -- (lrec in);

  % The clean pooled latent is the shared target of both flow objectives.
  \coordinate (clean start) at ([xshift=0.22cm]pooling.east);
  \coordinate (clean upper left) at ([yshift=2.02cm]clean start);
  \coordinate (clean bus anchor) at ([xshift=0.68cm]lfm.east);
  \coordinate (clean bus top) at (clean bus anchor |- clean upper left);
  \coordinate (clean bus fm) at (clean bus anchor |- lfm.east);
  \coordinate (clean bus ig) at (clean bus anchor |- lig.east);
  \coordinate (lfm target in) at ([xshift=0.12cm]lfm.east);
  \coordinate (lig target in) at ([xshift=0.12cm]lig.east);
  \draw[pool target line]
    (clean start) -- (clean upper left) -- (clean bus top) -- (clean bus ig);
  \draw[pool target arrow] (clean bus fm) -- (lfm target in);
  \draw[pool target arrow] (clean bus ig) -- (lig target in);

  % The dense encoder field branches from the signal just after DINOv3.
  \coordinate (dense start) at ([xshift=0.22cm]dino.east);
  \coordinate (dense lower left) at ([yshift=-3.15cm]dense start);
  \coordinate (dense lower right) at (lrec.south |- dense lower left);
  \draw[pool target arrow, shorten >=5pt]
    (dense start) -- (dense lower left) -- (dense lower right) -- (lrec.south);
\end{tikzpicture}


==> figures/quality_throughput_50steps_plot.tex <==
% Full-sampling measurements use corrected pooling-specific time shifts.
% Provenance: figures/quality_throughput_measurements.json.
% All five 50-step PoolDINO points: logs/FIFTY_STEP_GENERATION_RESULTS.tex.
% PoolDINO uses IG alone. Literature FIDs are published annotations.
\begingroup
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.87\textwidth, height=0.34\textwidth,
    % Left annotation padding keeps baseline labels inside the plotting area.
    xmin=-16, xmax=125, xtick={0,20,40,60,80,100,120},
    ymin=0.70, ymax=2.70, ytick={1.0,1.3,1.6,1.9,2.2,2.5},
    xlabel={Latent samples/s $\rightarrow$}, ylabel={FID $\downarrow$},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    ylabel style={rotate=-90},
    axis x line*=bottom, axis y line*=left,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, xtick pos=bottom, ytick pos=left,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    legend style={at={(1,1)},anchor=north east,outer sep=0pt,
        draw=black!45,line width=0.4pt,fill=white,
        inner sep=3pt,font=\footnotesize,cells={anchor=west}},
    clip=false,
]
\addlegendimage{poolRed,line width=1pt,mark=*,mark size=2.3pt}
\addlegendentry{PoolDINO: 80 epochs, 50 steps}
\addlegendimage{poolGold,line width=1pt,mark=*,mark size=2.3pt}
\addlegendentry{PoolDINO: extended training, 50 steps}


% A guide connects the discrete pooling variants; no interpolated frontier.
\addplot[poolRed,line width=1pt,forget plot] coordinates {
    (6.5162377754015415,1.083134)
    (48.44,1.1164)
    (80.42,1.2283)
    (117.13,1.4429)
};
% PoolDINO uses measured 50-step results; RAEv2 is a separate 100-step reference.
\addplot[poolGold,line width=1pt,forget plot] coordinates {
    (6.5162377754015415,1.083134)
    (48.44,1.0629)
    (117.13,1.2981)
};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(48.44,1.1164) +- (0.17,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,xshift=-3pt,yshift=5pt]
    at (axis cs:48.44,1.1164) {$4\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(80.42,1.2283) +- (0.33,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:80.42,1.2283) {$8\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(117.13,1.4429) +- (0.38,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,xshift=-6pt,yshift=5pt]
    at (axis cs:117.13,1.4429) {$16\times$};

% New 50-step timings are measured per architecture with random weights.
% They are reused across training epochs, not extrapolated from 100 steps.
\addplot[only marks,poolGold,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit] coordinates {
    (48.44,1.0629) +- (0.17,0)
};
\node[anchor=north,font=\scriptsize,text=poolGold,yshift=-5pt,align=center]
    at (axis cs:48.44,1.0629) {$4\times$\\[-0.5ex]180 epochs};

\input{figures/quality_throughput_literature_points.tex}
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(6.5162377754015415,1.083134) +- (0.008849058916579925,0)};
\node[anchor=north,font=\scriptsize,text=black!80,
    fill=white,inner sep=1pt,yshift=-5pt]
    at (axis cs:6.5162377754015415,1.083134) {RAEv2};
\addplot[only marks,poolGold,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(117.13,1.2981) +- (0.38,0)};
\node[anchor=north,font=\scriptsize,text=poolGold,
    yshift=-5pt,align=center]
    at (axis cs:117.13,1.2981) {$16\times$\\[-0.5ex]300 epochs};
% FlatDINO: user-supplied throughput and reported paper FID (preview).
% Confirm the matched sampling protocol before final submission.
% Throughput uncertainty is +/- 0.33 samples/s; omitted visually for clarity.
\addplot[only marks,black!50,mark=diamond*,mark size=2.2pt,
    forget plot]
    coordinates {(117.41,1.84)};
\node[anchor=south east,font=\scriptsize,text=black!60,
    fill=white,inner sep=1pt,xshift=-3pt,yshift=3pt,align=right]
    at (axis cs:117.41,1.84) {FlatDINO \\[-0.5ex] \tiny (600 epochs)};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/quality_throughput_plot.tex <==
% H100 NVL, batch 128. Measurements and error bars are unchanged.
% Provenance: figures/quality_throughput_measurements.json.
% Match Figure 1: direct labels, gray baselines, red 80-epoch models,
% circular markers, horizontal grid, and open top/right borders.
\begingroup
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=62pt},
    scale only axis,
    width=0.85\textwidth, height=0.34\textwidth,
    ymin=0.75, ymax=2.70, ytick={1.0,1.3,1.6,1.9,2.2,2.5},
    ylabel={FID $\downarrow$}, ylabel style={rotate=-90},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize}, title style={font=\footnotesize},
    axis x line*=bottom, axis y line*=left,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, xtick pos=bottom, ytick pos=left,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    legend style={at={(1,1)},anchor=north east,outer sep=0pt,
        draw=black!45,line width=0.4pt,fill=white,
        inner sep=3pt,font=\footnotesize,cells={anchor=west}},
    clip=false,
]
\nextgroupplot[title={(a) Denoiser step}, xlabel={Throughput (it/s) $\rightarrow$},
    ymax=3.00, xmin=-5, xmax=50, xtick={0,10,20,30,40,50}]
\addlegendimage{poolRed,solid,line width=1pt,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt}}
\addlegendentry{PoolDINO: IG}
\ifpoolShowCFGIG
\addlegendimage{poolRed,dashed,line width=1pt,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt}}
\addlegendentry{PoolDINO: CFG + IG}
\fi
\addplot[poolRed,solid,line width=1pt,forget plot] coordinates {
(4.712748488400175,1.083134)
(17.73794739341444,1.088975)
(29.2985491526518,1.19126)
(43.2746789027505,1.444216)
};
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    mark options={solid,fill=black!80,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(4.712748488400175,1.083134) +- (0.013762746665959868,0)};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(17.73794739341444,1.088975) +- (0.05252443308956509,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:17.73794739341444,1.088975) {$4\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(29.2985491526518,1.19126) +- (0.08885486409816346,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:29.2985491526518,1.19126) {$8\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(43.2746789027505,1.444216) +- (0.08173328831628239,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:43.2746789027505,1.444216) {$16\times$};
\ifpoolShowCFGIG
\addplot[poolRed,dashed,line width=1pt,forget plot] coordinates {
(2.347490032462688,1.07359)
(8.952391322592309,1.068004)
(15.1566196798851,1.1615)
(22.558194323123068,1.352229)
};
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(2.347490032462688,1.07359) +- (0.007203360889996675,0)};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(8.952391322592309,1.068004) +- (0.028280913279967717,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,yshift=-6pt]
    at (axis cs:8.952391322592309,1.068004) {$4\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(15.1566196798851,1.1615) +- (0.03675040487760712,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,yshift=-6pt]
    at (axis cs:15.1566196798851,1.1615) {$8\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(22.558194323123068,1.352229) +- (0.06876688433618959,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:22.558194323123068,1.352229) {$16\times$};
\fi
\node[anchor=north,font=\scriptsize,text=black!80,yshift=-7pt]
    at (axis cs:3.5,1.04) {RAEv2 (unpooled)};
\addplot[only marks,black!50,mark=diamond*,mark size=2.2pt,
    forget plot,error bars/.cd,x dir=both,x explicit] coordinates {
(10.488728111996585,1.67) +- (0.024476392770924043,0)
(20.436129570034304,1.78) +- (0.05480720970453702,0)
(36.79115463287783,2.44) +- (0.04432809559762806,0)
(5.211216904973409,1.42) +- (0.02265814579078974,0)
(5.680593954077519,1.13) +- (0.022429045098401507,0)
(5.34150010029639,1.35) +- (0.016389764518946876,0)
(5.19487677095369,1.12) +- (0.05364609174650594,0)
};
\begin{scope}[every node/.style={font=\scriptsize,
    text=black!60,fill=white,inner sep=1pt}]
\node[anchor=south east,xshift=-3pt,yshift=3pt] at (axis cs:10.488728111996585,1.67) {MAETok (128)};
\node[anchor=south east,xshift=-3pt,yshift=5pt] at (axis cs:20.436129570034304,1.78) {SoftVQ (64)};
\node[anchor=north east,xshift=-3pt,yshift=-3pt] at (axis cs:36.79115463287783,2.44) {SoftVQ (32)};
\node[anchor=west,xshift=5pt] at (axis cs:5.211216904973409,1.42) {REPA};
\node[anchor=south west,xshift=5pt,yshift=3pt] at (axis cs:5.680593954077519,1.13) {RAE};
\node[anchor=south east,xshift=-4pt,yshift=4pt] at (axis cs:5.34150010029639,1.35) {LightningDiT};
\node[anchor=east,xshift=-5pt,yshift=2pt] at (axis cs:5.19487677095369,1.12) {REPA-E};
\end{scope}
\nextgroupplot[title={(b) Full sampling}, xlabel={Latent samples/s $\rightarrow$},
    xmin=-8, xmax=65, xtick={0,10,20,30,40,50,60}]
\addlegendimage{poolRed,solid,line width=1pt,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt}}
\addlegendentry{PoolDINO: IG}
\ifpoolShowCFGIG
\addlegendimage{poolRed,dashed,line width=1pt,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt}}
\addlegendentry{PoolDINO: CFG + IG}
\fi
\addplot[poolRed,solid,line width=1pt,forget plot] coordinates {
(6.5162377754015415,1.083134)
(24.15883440694129,1.088975)
(40.10041655873189,1.19126)
(58.457215615361896,1.444216)
};
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    mark options={solid,fill=black!80,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(6.5162377754015415,1.083134) +- (0.008849058916579925,0)};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(24.15883440694129,1.088975) +- (0.05262807260879476,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:24.15883440694129,1.088975) {$4\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(40.10041655873189,1.19126) +- (0.0720525749532469,0)};
\node[anchor=west,font=\scriptsize,text=poolRed,xshift=7pt]
    at (axis cs:40.10041655873189,1.19126) {$8\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=poolRed,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(58.457215615361896,1.444216) +- (0.19728694433753302,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:58.457215615361896,1.444216) {$16\times$};
\ifpoolShowCFGIG
\addplot[poolRed,dashed,line width=1pt,forget plot] coordinates {
(5.235062367213122,1.07359)
(17.968399807441802,1.068004)
(28.31324140504651,1.1615)
(39.44474204620997,1.352229)
};
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(5.235062367213122,1.07359) +- (0.005367735346055888,0)};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(17.968399807441802,1.068004) +- (0.042631259407653846,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,yshift=-6pt]
    at (axis cs:17.968399807441802,1.068004) {$4\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(28.31324140504651,1.1615) +- (0.0491575526730079,0)};
\node[anchor=north,font=\scriptsize,text=poolRed,yshift=-6pt]
    at (axis cs:28.31324140504651,1.1615) {$8\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    mark options={solid,fill=white,line width=0.8pt},
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(39.44474204620997,1.352229) +- (0.11118511274130775,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:39.44474204620997,1.352229) {$16\times$};
\fi
\node[anchor=north,font=\scriptsize,text=black!80,yshift=-7pt]
    at (axis cs:6,1.04) {RAEv2 (unpooled)};
\addplot[only marks,black!50,mark=diamond*,mark size=2.2pt,
    forget plot,error bars/.cd,x dir=both,x explicit] coordinates {
(6.140202012224861,1.67) +- (0.0022831176485612306,0)
(12.333923401332111,1.78) +- (0.019504329331953216,0)
(22.25987542683997,2.44) +- (0.07407767770274822,0)
(3.1383672813042254,1.42) +- (0.000657529677442022,0)
(1.2310240113665198,1.55) +- (0.004902102944190099,0)
(14.820128554110196,1.13) +- (0.017648222970774795,0)
(2.7346668802603142,1.35) +- (0.0008613857960049152,0)
(3.0745529762099024,1.12) +- (0.0008952060899096071,0)
};
\begin{scope}[every node/.style={font=\scriptsize,
    text=black!60,fill=white,inner sep=1pt}]
\node[anchor=south east,xshift=-3pt,yshift=3pt] at (axis cs:6.140202012224861,1.67) {MAETok (128)};
\node[anchor=south east,xshift=-3pt,yshift=5pt] at (axis cs:12.333923401332111,1.78) {SoftVQ (64)};
\node[anchor=south east,xshift=-3pt,yshift=3pt] at (axis cs:22.25987542683997,2.44) {SoftVQ (32)};
\node[anchor=west,xshift=5pt] at (axis cs:3.1383672813042254,1.42) {REPA};
\node[anchor=east,xshift=-4pt,yshift=1pt] at (axis cs:1.2310240113665198,1.55) {MAR-H};
\node[anchor=south,yshift=4pt] at (axis cs:14.820128554110196,1.13) {RAE};
\node[anchor=east,xshift=-4pt] at (axis cs:2.7346668802603142,1.35) {LightningDiT};
\node[anchor=east,xshift=-4pt] at (axis cs:3.0745529762099024,1.12) {REPA-E};
\end{scope}
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/quality_throughput_sampling_plot.tex <==
% Full-sampling measurements use corrected pooling-specific time shifts.
% Provenance: figures/quality_throughput_measurements.json.
% Extended-training FIDs: logs/REPEATCONV2X2_180_RESULTS.tex and logs/REPEATCONV4X4_300_RESULTS.tex.
% PoolDINO uses IG alone. Literature FIDs are published annotations.
\begingroup
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.87\textwidth, height=0.34\textwidth,
    % Left annotation padding keeps baseline labels inside the plotting area.
    xmin=-12, xmax=65, xtick={0,10,20,30,40,50,60},
    ymin=0.70, ymax=2.70, ytick={1.0,1.3,1.6,1.9,2.2,2.5},
    xlabel={Latent samples/s $\rightarrow$}, ylabel={FID $\downarrow$},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    ylabel style={rotate=-90},
    axis x line*=bottom, axis y line*=left,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, xtick pos=bottom, ytick pos=left,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
    legend style={at={(1,1)},anchor=north east,outer sep=0pt,
        draw=black!45,line width=0.4pt,fill=white,
        inner sep=3pt,font=\footnotesize,cells={anchor=west}},
    clip=false,
]
\addlegendimage{poolRed,line width=1pt,mark=*,mark size=2.3pt}
\addlegendentry{PoolDINO: 80 epochs}
\addlegendimage{poolGold,line width=1pt,mark=*,mark size=2.3pt}
\addlegendentry{PoolDINO: extended training}


% A guide connects the discrete pooling variants; no interpolated frontier.
\addplot[poolRed,line width=1pt,forget plot] coordinates {
    (6.5162377754015415,1.083134)
    (24.15883440694129,1.088975)
    (40.10041655873189,1.19126)
    (58.457215615361896,1.444216)
};
% All PoolDINO and unpooled-reference points use 100 steps.
\addplot[poolGold,line width=1pt,forget plot] coordinates {
    (6.5162377754015415,1.083134)
    (24.15883440694129,1.0525499986095497)
    (58.457215615361896,1.28819)
};
\addplot[only marks,black!80,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(6.5162377754015415,1.083134) +- (0.008849058916579925,0)};
\node[anchor=north,font=\scriptsize,text=black!80,
    fill=white,inner sep=1pt,yshift=-5pt]
    at (axis cs:6.5162377754015415,1.083134) {RAEv2};

\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(24.15883440694129,1.088975) +- (0.05262807260879476,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,xshift=-3pt,yshift=5pt]
    at (axis cs:24.15883440694129,1.088975) {$4\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(40.10041655873189,1.19126) +- (0.0720525749532469,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,yshift=5pt]
    at (axis cs:40.10041655873189,1.19126) {$8\times$};
\addplot[only marks,poolRed,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(58.457215615361896,1.444216) +- (0.19728694433753302,0)};
\node[anchor=south,font=\scriptsize,text=poolRed,xshift=-6pt,yshift=5pt]
    at (axis cs:58.457215615361896,1.444216) {$16\times$};

% Architecture-level 100-step timings are shared across training durations.
\addplot[only marks,poolGold,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit] coordinates {
    (24.15883440694129,1.0525499986095497) +- (0.05262807260879476,0)
};
\node[anchor=north,font=\scriptsize,text=poolGold,yshift=-5pt,align=center]
    at (axis cs:24.15883440694129,1.0525499986095497) {$4\times$\\[-0.5ex]180 epochs};

\input{figures/quality_throughput_literature_points.tex}
\addplot[only marks,poolGold,mark=*,mark size=2.3pt,
    forget plot,error bars/.cd,x dir=both,x explicit]
    coordinates {(58.457215615361896,1.28819) +- (0.19728694433753302,0)};
\node[anchor=north,font=\scriptsize,text=poolGold,
    yshift=-5pt,align=center]
    at (axis cs:58.457215615361896,1.28819) {$16\times$\\[-0.5ex]300 epochs};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/sampling_steps.tex <==
\begin{figure}[!htbp]
\centering
\begingroup
\input{figures/sampling_steps_data.tex}
\begin{tikzpicture}
\begin{axis}[
    name=samplingFID,
    scale only axis,
    width=0.74\textwidth, height=0.32\textwidth,
    xmin=5, xmax=105, xtick={10,20,30,40,50,100},
    ymin=1.15, ymax=2.65, ytick={1.25,1.5,1.75,2,2.25,2.5},
    xlabel={Euler steps}, ylabel={FID $\downarrow$},
    scaled ticks=false, tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    ylabel style={rotate=-90,text=poolGold!75!black},
    yticklabel style={text=poolGold!75!black},
    axis x line*=bottom, axis y line*=left,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, xtick pos=bottom, ytick pos=left,
    xmajorgrids=false, ymajorgrids=true, grid style={black!8},
]
\addplot[poolGold,line width=1pt,mark=*,mark size=2.3pt]
    table[x=steps,y=fid] {\poolSamplingStepsData};
\end{axis}
\begin{axis}[
    at={(samplingFID.south west)}, anchor=south west,
    scale only axis,
    width=0.74\textwidth, height=0.32\textwidth,
    xmin=5, xmax=105, xtick=\empty,
    ymin=220, ymax=262, ytick={220,230,240,250,260},
    ylabel={IS $\uparrow$},
    scaled ticks=false, tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    ylabel style={rotate=-90,text=poolRed},
    yticklabel style={text=poolRed},
    axis x line=none, axis y line*=right,
    axis line style={black!45}, tick style={black!45},
    tick align=outside, ytick pos=right,
    xmajorgrids=false, ymajorgrids=false,
]
\addplot[poolRed,line width=1pt,mark=*,mark size=2.3pt]
    table[x=steps,y=is] {\poolSamplingStepsData};
\end{axis}
\end{tikzpicture}
\endgroup
\caption{Sampling-step ablation for the $4\times4$ generator trained for 300 epochs. Gold shows FID (left axis); red shows IS (right axis). The IG scale is fixed at 2.75 rather than retuned for each step count.}
\label{fig:sampling-steps}
\end{figure}


==> figures/speed_data.tex <==
% Extracted from fwd_measurements.json: forward, status=ok.
% Corrected model: trunk width 1440 / 20 heads; head width 2048 / 16 heads.
% Rates are batched iterations per second, not end-to-end generated images/s.
% SD is across 30 averages of 20 iterations; no rounding applied here.
\pgfplotstableread{
batch mean std
1 182.72760882661908 0.27036021549841216
2 149.72546039781085 0.09557328735887884
4 108.59688355908295 0.5198457417237784
8 64.8404387296805 0.33043188188927936
16 35.22938513360999 0.17662978246441322
32 17.852131717228104 0.06404435728200553
64 9.397682018706515 0.028576913563117798
128 4.726147980755713 0.012323200768866931
256 2.3844471622865804 0.006306229048182618
}\speedHOne

\pgfplotstableread{
batch mean std
1 233.13302457070418 0.12329583754108972
2 209.9961994605691 0.08393957862228185
4 179.96366014764214 0.13818830393188855
8 140.89768939837614 0.11962284988107597
16 100.14322466263717 0.8667446009173235
32 61.78344410140229 0.26013558190141095
64 33.2015156115808 0.12874161137459944
128 17.797022074641486 0.055197464403504606
256 8.7307812633132 0.03670461383206777
}\speedHTwo

\pgfplotstableread{
batch mean std
1 242.01250071934103 0.14122322719494618
2 228.9407450839676 0.1012646171071865
4 205.1455008929035 2.888477886216819
8 180.55276829863058 0.08999796555548874
16 131.55010021941058 0.07118713221475188
32 91.56423006417305 0.48084142164227506
64 54.83589566666757 0.34823764476161484
128 29.322956608012706 0.10134674607151228
256 15.235474530058788 0.03369338055364425
}\speedHEight

\pgfplotstableread{
batch mean std
1 239.10403207259807 0.0950041260172339
2 239.74532560611803 0.13997819895937585
4 222.56967343785234 0.1756681108438191
8 196.29743463322072 0.23226895218616964
16 155.165402913031 0.12483124844952886
32 125.5995164323638 0.5007358771514275
64 76.93556169175905 0.15485577474403175
128 43.6245243365758 0.14642990823051627
256 23.413744013397093 0.0811654589339671
}\speedHFour

\pgfplotstableread{
batch mean std
1 99.81289556205971 0.12760244058243617
2 76.49811988667663 0.08442636483803184
4 52.74411233558868 0.1538144005413504
8 32.58272711403607 0.04933348489026639
16 17.787440154252188 0.0473046331411705
32 9.200642682681229 0.0384325044733852
64 4.761887960153132 0.01597622700220833
128 2.411070852221283 0.00802243470377441
256 1.2033154177264027 0.0029965596986951336
}\speedAOne

\pgfplotstableread{
batch mean std
1 139.1594057166154 0.2064000732306605
2 119.14165483618638 0.17022471426896313
4 99.28093325347012 0.12489048822626746
8 71.52485440899896 0.097080513335979
16 49.08149361070462 0.2246024653522096
32 28.42776794507605 0.07584723515646352
64 16.189066382230365 0.03137333674292512
128 8.436855507826696 0.031223953713396046
256 4.378603694582013 0.0200642264017834
}\speedATwo

\pgfplotstableread{
batch mean std
1 148.53020347605732 0.23135068945183582
2 140.37065445422098 0.19142079897476214
4 118.39413264751295 0.2180327926284999
8 97.18720140327338 1.129914504862595
16 74.1159985145025 0.1701862487020309
32 46.689535415414 0.11703369917422844
64 26.05784481560238 0.05008751991454664
128 14.698797176750885 0.04399940953569515
256 7.7153988013571 0.030741524299600396
}\speedAEight

\pgfplotstableread{
batch mean std
1 154.3991683361102 0.22089959195645162
2 148.63897389799027 0.20240891757435256
4 138.14522435491872 0.2775034720486328
8 114.64380538601425 0.20575696000866192
16 86.8459415093857 0.17299713902127167
32 64.07931071270991 0.10761467431499756
64 41.02520458120065 0.10792193843971819
128 22.586490934191804 0.05436183895812986
256 11.741996367687728 0.03428679700869795
}\speedAFour


==> figures/speed_plot.tex <==
% Requires pgfplots/groupplots and the shared pooldino_style.tex palette.
% Kept separate from the float so it can also be compiled as a standalone PDF.
\begingroup
\input{figures/speed_data.tex}
\pgfplotsset{
    speed axis/.style={
        width=0.46\textwidth, height=0.35\textwidth,
        xmode=log, log basis x=2, ymode=log,
        log ticks with fixed point,
        xmin=0.85, xmax=300, ymin=1, ymax=360,
        xtick={1,2,4,8,16,32,64,128,256},
        ytick={1,3,10,30,100,300},
        minor tick num=0,
        xlabel={Batch size},
        tick label style={font=\scriptsize},
        label style={font=\small}, title style={font=\small},
        axis line style={black!55}, tick style={black!45},
        grid=major, grid style={black!10},
        every axis plot/.append style={line width=0.95pt, mark size=1.65pt},
        error bars/y dir=both, error bars/y explicit,
        error bars/error bar style={line width=0.5pt},
        error bars/error mark options={rotate=90, mark size=1.4pt},
    },
    speed uncompressed/.style={black!80, mark=o, mark options={solid, fill=white}},
    speed two/.style={poolTeal, dashed, mark=square*, mark options={solid}},
    speed eight/.style={poolCyan!85!black, dotted, mark=triangle*, mark options={solid}},
    speed four/.style={poolRed!80!black, mark=pentagon*, mark options={solid}},
}
\begin{tikzpicture}
\begin{groupplot}[
    speed axis,
    group style={group size=2 by 1, horizontal sep=0.6cm},
]
\nextgroupplot[
    title={H100 NVL},
    ylabel={Forward passes / s $\uparrow$},
    legend to name=poolspeedlegend,
    legend style={
        draw=none, font=\scriptsize, legend columns=4,
        /tikz/every even column/.append style={column sep=0.25cm},
    },
]
\addplot+[speed uncompressed] table[x=batch,y=mean,y error=std] {\speedHOne};
\addlegendentry{$1\times1$ (uncompressed)}
\addplot+[speed two] table[x=batch,y=mean,y error=std] {\speedHTwo};
\addlegendentry{$2\times2$ ($4\times$)}
\addplot+[speed eight] table[x=batch,y=mean,y error=std] {\speedHEight};
\addlegendentry{$2\times4$ ($8\times$)}
\addplot+[speed four] table[x=batch,y=mean,y error=std] {\speedHFour};
\addlegendentry{$4\times4$ ($16\times$)}
% Row 7 is batch size 128 in both source tables.
\poolSpeedupAtRow{7}{\speedHOne}{\speedHFour}{speedH}

\nextgroupplot[title={A100 (80\,GB)}]
\addplot+[speed uncompressed] table[x=batch,y=mean,y error=std] {\speedAOne};
\addplot+[speed two] table[x=batch,y=mean,y error=std] {\speedATwo};
\addplot+[speed eight] table[x=batch,y=mean,y error=std] {\speedAEight};
\addplot+[speed four] table[x=batch,y=mean,y error=std] {\speedAFour};
\poolSpeedupAtRow{7}{\speedAOne}{\speedAFour}{speedA}
\end{groupplot}
\poolDrawSpeedup{speedH}
\poolDrawSpeedup{speedA}
\path (group c1r1.south west) -- coordinate (speedbottom) (group c2r1.south east);
\node[anchor=north, inner sep=0pt] at ([yshift=-1.05cm]speedbottom)
    {\pgfplotslegendfromname{poolspeedlegend}};
\end{tikzpicture}
\endgroup


==> figures/train_speed_data.tex <==
% Extracted from fwd_bwd_measurements.json: forward_backward, status=ok.
% Corrected model: trunk width 1440 / 20 heads; head width 2048 / 16 heads.
% Rates are batched iterations per second, not end-to-end generated images/s.
% SD is across 30 averages of 20 iterations; no rounding applied here.
% Both 1x1/b256 configurations are OOM, not zero-throughput observations.
\pgfplotstableread{
batch mean std
1 62.32266712812237 3.461302758187643
2 50.21288812163783 1.6648369692850666
4 35.09985267355631 0.7316593031083455
8 23.26676461800486 0.28475843237872245
16 12.524748364588937 0.04855936562604261
32 6.671519306939505 0.02338487210322735
64 3.503132238720803 0.014331910382217112
128 1.730092479868648 0.002976689656796567
}\trainSpeedHOne

\pgfplotstableread{
batch mean std
1 74.22323632653114 4.875761223352631
2 64.75896022471878 3.8014678683453025
4 59.90773065620526 3.202882836563244
8 50.01947807999181 1.5622207258298637
16 35.82655784683305 0.7900530638471276
32 21.991986640077968 0.24112742042237553
64 11.897046645945958 0.055369168649799544
128 6.4274900394230565 0.019408810726205355
256 3.2489602517435405 0.01921741793941907
}\trainSpeedHTwo

\pgfplotstableread{
batch mean std
1 82.06379256600262 4.137602703495575
2 71.9152359091309 4.668429786790525
4 67.01324728748392 4.05077293395212
8 58.40410947330228 2.182640118812897
16 45.70035098038307 1.371691481140611
32 33.28464923702592 0.6874873268236946
64 19.583895231241698 0.19356520092681612
128 10.76464620554332 0.03165814624840154
256 5.6855591408581505 0.014311895073094235
}\trainSpeedHEight

\pgfplotstableread{
batch mean std
1 83.40104252539066 4.2590902544901095
2 77.9619815559563 3.8033885756505477
4 72.60763326944681 3.2874918273741307
8 65.28665711260956 3.836406391952955
16 55.9879417044683 1.9577617579391047
32 43.4973054518789 1.215711764853718
64 28.158028564248593 0.44739154987091584
128 15.782353954447329 0.0994722000495899
256 8.727571147891874 0.02203739974330587
}\trainSpeedHFour

\pgfplotstableread{
batch mean std
1 33.902519935150224 0.8370176545382295
2 25.135258257286804 0.41702531081391014
4 16.85058002476927 0.14788980512684569
8 10.301882590186096 0.031176295565806283
16 5.648138950386823 0.01955462480370252
32 3.033317124754861 0.015565486652837343
64 1.5794156426154258 0.008139776836344663
128 0.7928358309239157 0.002065548743789152
}\trainSpeedAOne

\pgfplotstableread{
batch mean std
1 43.41593856790707 1.4261311201706814
2 38.88217991006558 1.0842669065496366
4 33.24220269635211 0.7881470825731919
8 24.215953012303736 0.37207417794670017
16 15.931893987353785 0.1779374250872942
32 9.175852963025248 0.04254032597320781
64 5.174573634808949 0.021004101106491077
128 2.840250078664469 0.012790206481598586
256 1.4919162583268877 0.0057566962788190325
}\trainSpeedATwo

\pgfplotstableread{
batch mean std
1 48.41762900847518 1.7123823505335318
2 42.986321980733706 1.3518820454312912
4 38.940256804058535 1.096937050342179
8 33.321425207672156 0.767924899127247
16 23.46710286734641 0.34825492398383395
32 14.88434197731429 0.15421474006282948
64 8.319948814378757 0.024333514838044648
128 4.702749032190764 0.01824114544690661
256 2.5702840553895823 0.014779178859215363
}\trainSpeedAEight

\pgfplotstableread{
batch mean std
1 50.91827615512681 2.136063743710017
2 47.70918979313895 1.6480890025567843
4 43.88545287861998 1.391023168020737
8 37.75740672921994 0.9943045244024817
16 30.320168759556516 0.626276228193888
32 21.29516788269127 0.27469215077221437
64 12.997017903886805 0.09034768949530962
128 7.241374087640133 0.023754223203077407
256 3.845537893699195 0.017000191322008668
}\trainSpeedAFour



==> figures/train_speed_plot.tex <==
% Requires pgfplots/groupplots and the shared pooldino_style.tex palette.
% Kept separate from the float so it can also be compiled as a standalone PDF.
\begingroup
\input{figures/train_speed_data.tex}
\pgfplotsset{
    train speed axis/.style={
        width=0.46\textwidth, height=0.35\textwidth,
        xmode=log, log basis x=2, ymode=log,
        log ticks with fixed point,
        xmin=0.85, xmax=300, ymin=0.6, ymax=125,
        xtick={1,2,4,8,16,32,64,128,256},
        ytick={1,3,10,30,100},
        minor tick num=0,
        xlabel={Batch size},
        tick label style={font=\scriptsize},
        label style={font=\small}, title style={font=\small},
        axis line style={black!55}, tick style={black!45},
        grid=major, grid style={black!10},
        every axis plot/.append style={line width=0.95pt, mark size=1.65pt},
        error bars/y dir=both, error bars/y explicit,
        error bars/error bar style={line width=0.5pt},
        error bars/error mark options={rotate=90, mark size=1.4pt},
    },
    train speed uncompressed/.style={black!80, mark=o, mark options={solid, fill=white}},
    train speed two/.style={poolTeal, dashed, mark=square*, mark options={solid}},
    train speed eight/.style={poolCyan!85!black, dotted, mark=triangle*, mark options={solid}},
    train speed four/.style={poolRed!80!black, mark=pentagon*, mark options={solid}},
}
\begin{tikzpicture}
\begin{groupplot}[
    train speed axis,
    group style={group size=2 by 1, horizontal sep=0.6cm},
]
\nextgroupplot[
    title={H100 NVL},
    ylabel={Forward + backward (it/s) $\uparrow$},
    legend to name=pooltrainspeedlegend,
    legend style={
        draw=none, font=\scriptsize, legend columns=4,
        /tikz/every even column/.append style={column sep=0.25cm},
    },
]
\addplot+[train speed uncompressed] table[x=batch,y=mean,y error=std] {\trainSpeedHOne};
\addlegendentry{$1\times1$ (uncompressed)}
\addplot+[train speed two] table[x=batch,y=mean,y error=std] {\trainSpeedHTwo};
\addlegendentry{$2\times2$ ($4\times$)}
\addplot+[train speed eight] table[x=batch,y=mean,y error=std] {\trainSpeedHEight};
\addlegendentry{$2\times4$ ($8\times$)}
\addplot+[train speed four] table[x=batch,y=mean,y error=std] {\trainSpeedHFour};
\addlegendentry{$4\times4$ ($16\times$)}
% Row 7 is batch size 128 in both source tables.
\poolSpeedupAtRow{7}{\trainSpeedHOne}{\trainSpeedHFour}{trainSpeedH}
\node[anchor=north east, font=\scriptsize, text=black!65, fill=white, inner sep=2pt]
    at (rel axis cs:0.98,0.98) {$1\times1$: OOM at 256};

\nextgroupplot[title={A100 (80\,GB)}]
\addplot+[train speed uncompressed] table[x=batch,y=mean,y error=std] {\trainSpeedAOne};
\addplot+[train speed two] table[x=batch,y=mean,y error=std] {\trainSpeedATwo};
\addplot+[train speed eight] table[x=batch,y=mean,y error=std] {\trainSpeedAEight};
\addplot+[train speed four] table[x=batch,y=mean,y error=std] {\trainSpeedAFour};
\poolSpeedupAtRow{7}{\trainSpeedAOne}{\trainSpeedAFour}{trainSpeedA}
\node[anchor=north east, font=\scriptsize, text=black!65, fill=white, inner sep=2pt]
    at (rel axis cs:0.98,0.98) {$1\times1$: OOM at 256};
\end{groupplot}
\poolDrawSpeedup{trainSpeedH}
\poolDrawSpeedup{trainSpeedA}
\path (group c1r1.south west) -- coordinate (trainspeedbottom) (group c2r1.south east);
\node[anchor=north, inner sep=0pt] at ([yshift=-1.05cm]trainspeedbottom)
    {\pgfplotslegendfromname{pooltrainspeedlegend}};
\end{tikzpicture}
\endgroup

